Constructor Theory as Process Theory

Constructor theory is a meta-theoretic approach that seeks to characterise concrete theories of physics in terms of the (im)possibility to implement certain abstract "tasks" by means of physical processes. Process theory, on the other hand, pursues analogous characterisation goals in terms of the compositional structure of said processes, concretely presented through the lens of (symmetric monoidal) category theory. In this work, we show how to formulate fundamental notions of constructor theory within the canvas of process theory. Specifically, we exploit the functorial interplay between the symmetric monoidal structure of the category of sets and relations, where the abstract tasks live, and that of symmetric monoidal categories from physics, where concrete processes can be found to implement said tasks. Through this, we answer the question of how constructor theory relates to the broader body of process-theoretic literature, and provide the impetus for future collaborative work between the fields.

==> figures/attr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.85, 0) {$S$};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1.25, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copydel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=smalldotb] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=none] (5) at (-5.5, 0) {$X$};
		\node [style=none] (6) at (-1.5, 0.5) {$X$};
		\node [style=none] (7) at (-1.5, -0.5) {$X$};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {$\delta_X$};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-4.25, -0.75) {};
		\node [style=none] (14) at (-4.25, 0.75) {};
		\node [style=none] (15) at (2.75, -1.5) {$\epsilon_X$};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style=smalldotb] (17) at (3.5, 0) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (4.25, -0.75) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (2.75, 0.75) {};
		\node [style=none] (26) at (1.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2)
			 to [in=180, out=90] (3.center)
			 to (8.center);
		\draw (2)
			 to [in=-180, out=-90] (4.center)
			 to (9.center);
		\draw [style=H] (14.center) to (11.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (12.center) to (13.center);
		\draw [style=H] (13.center) to (14.center);
		\draw (16.center) to (17);
		\draw [style=H] (25.center) to (22.center);
		\draw [style=H] (22.center) to (23.center);
		\draw [style=H] (23.center) to (24.center);
		\draw [style=H] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copydeleqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.25, 2) {};
		\node [style=smalldotb] (5) at (-6.25, 2) {};
		\node [style=none] (6) at (-5.75, 2.5) {};
		\node [style=none] (7) at (-5.75, 1.5) {};
		\node [style=none] (8) at (-4.75, 2.5) {};
		\node [style=none] (9) at (-4.75, 1.5) {};
		\node [style=none] (10) at (-3.25, 2) {};
		\node [style=smalldotb] (11) at (-2.25, 2) {};
		\node [style=none] (12) at (-1.75, 2.5) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (-1.25, 2.5) {};
		\node [style=none] (15) at (-1.25, 1.5) {};
		\node [style=none] (16) at (-4, 2) {$=$};
		\node [style=smalldotb] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-3.25, -0.2) {};
		\node [style=smalldotb] (22) at (-2.25, -0.2) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=smalldotb] (35) at (2.5, -0.5) {};
		\node [style=none] (36) at (3.25, -1) {};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (38) at (0.75, 0.2) {};
		\node [style=smalldotb] (39) at (1.75, 0.2) {};
		\node [style=none] (40) at (2.5, -0.5) {};
		\node [style=none] (41) at (2.5, 1) {};
		\node [style=none] (42) at (3.25, 1) {};
		\node [style=smalldotb] (44) at (3, -2) {};
		\node [style=none] (45) at (3.75, -1.5) {};
		\node [style=none] (46) at (3.75, -2.5) {};
		\node [style=none] (47) at (2, -2) {};
		\node [style=smalldotb] (48) at (3.75, -2.5) {};
		\node [style=none] (49) at (4.25, -1.5) {};
		\node [style=none] (50) at (5, -2) {$=$};
		\node [style=none] (51) at (5.75, -2) {};
		\node [style=none] (52) at (7.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw [in=180, out=90] (5) to (6.center);
		\draw [in=-180, out=-90] (5) to (7.center);
		\draw [in=180, out=0] (6.center) to (9.center);
		\draw [in=-180, out=0] (7.center) to (8.center);
		\draw (10.center) to (11);
		\draw (11)
			 to [in=180, out=90] (12.center)
			 to (14.center);
		\draw (11)
			 to [in=-180, out=-90] (13.center)
			 to (15.center);
		\draw [in=180, out=90] (18) to (19.center);
		\draw [in=-180, out=-90] (18) to (20.center);
		\draw (21.center) to (22);
		\draw [in=180, out=90] (22) to (23.center);
		\draw (22)
			 to [in=-180, out=-90] (24.center)
			 to (25.center);
		\draw [in=-180, out=-90] (35) to (36.center);
		\draw [in=180, out=90] (35) to (37.center);
		\draw (38.center) to (39);
		\draw [in=-180, out=-90] (39) to (40.center);
		\draw (39)
			 to [in=180, out=90] (41.center)
			 to (42.center);
		\draw (44)
			 to [in=180, out=90] (45.center)
			 to (49.center);
		\draw [in=-180, out=-90] (44) to (46.center);
		\draw (47.center) to (44);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.35, -0.5) {$P$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1.5, 0) {$\indtask{f}$};
		\node [style=smalldotb] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.15, -0.5) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (2.15, 0.5) {};
		\node [style=none] (20) at (-0.75, 0.75) {$\Gamma_\substr{H}$};
		\node [style=none] (21) at (3.75, 0.75) {$\Gamma_\substr{K}$};
		\node [style=none] (22) at (0.5, -0.75) {$\Gamma_\substr{C}$};
		\node [style=none] (23) at (2.75, -0.75) {$\Gamma_\substr{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (8.center);
		\draw (9.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (17.center) to (16);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def282.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (8) at (2.15, -0.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (2.15, 0.5) {};
		\node [style=none] (15) at (1.5, 0) {$\indtask{f}$};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (2.75, 0.75) {$\Gamma_\substr{K}$};
		\node [style=none] (21) at (0.5, 0.75) {$\Gamma_\substr{H}$};
		\node [style=none] (22) at (3, -0.75) {$\Gamma_\substr{C}$};
		\node [style=none] (23) at (0.5, -0.75) {$\Gamma_\substr{C}$};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (-0.35, -0.5) {$P$};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=smalldotb] (30) at (3.5, 0.5) {};
		\node [style=smalldotb] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (4.25, 0) {$\subseteq$};
		\node [style=none] (34) at (5.75, 0) {};
		\node [style=none] (35) at (4.75, 0) {};
		\node [style=none] (36) at (5.75, 0.5) {};
		\node [style=none] (37) at (5.75, -0.5) {};
		\node [style=none] (38) at (5.4, 0) {$P$};
		\node [style=none] (39) at (5.75, 0) {};
		\node [style=none] (40) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (9.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (17.center) to (29.center);
		\draw (32.center) to (31);
		\draw (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idtask.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 0.5) {$\Gamma_\substr{H}$};
		\node [style=none] (7) at (-2, 0.5) {$\Gamma_\substr{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/match.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=smalldotb] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (2, 0) {$X$};
		\node [style=none] (5) at (-2, 0.5) {$X$};
		\node [style=none] (6) at (-2, -0.5) {$X$};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (0, -1.5) {$\delta^\dag_X$};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1)
			 to [in=0, out=90] (2.center)
			 to (7.center);
		\draw (1)
			 to [in=0, out=-90] (3.center)
			 to (8.center);
		\draw [style=H] (13.center) to (10.center);
		\draw [style=H] (10.center) to (11.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.05, 0.75) {$\task{A}$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0.05, -0.75) {$\task{B}$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.5) {$X$};
		\node [style=none] (19) at (1.5, 1.5) {$Y$};
		\node [style=none] (20) at (-1.5, -1.5) {$Z$};
		\node [style=none] (21) at (1.5, -1.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (3.center)
			 to (6.center)
			 to (2.center)
			 to cycle;
		\draw (10.center)
			 to (13.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw (14.center) to (5.center);
		\draw (6.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcompcheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (4.25, -0.5) {};
		\node [style=none] (23) at (4.5, 0) {$U$};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (26) at (7, 0.5) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (7, -0.5) {};
		\node [style=none] (29) at (7.25, 0) {$S$};
		\node [style=none] (30) at (7, 0) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none] (38) at (5.5, -0.75) {$\supseteq$};
		\node [style=none] (48) at (4.25, -1) {};
		\node [style=none] (49) at (5, -1.5) {};
		\node [style=none] (50) at (4.25, -2) {};
		\node [style=none] (51) at (4.5, -1.5) {$V$};
		\node [style=none] (52) at (4.25, -1.5) {};
		\node [style=none] (59) at (1.25, -1.5) {};
		\node [style=none] (61) at (7, -1) {};
		\node [style=none] (62) at (7.75, -1.5) {};
		\node [style=none] (63) at (7, -2) {};
		\node [style=none] (64) at (7.25, -1.5) {$T$};
		\node [style=none] (65) at (7, -1.5) {};
		\node [style=none] (66) at (6, -1.5) {};
		\node [style=none] (67) at (1.5, 0.25) {$\bar{X}$};
		\node [style=none] (68) at (1.5, -1.75) {$\bar{Z}$};
		\node [style=none] (69) at (3.75, 0.25) {$\bar{Y}$};
		\node [style=none] (70) at (3.75, -1.75) {$\bar{W}$};
		\node [style=none] (71) at (6.25, 0.25) {$\bar{X}$};
		\node [style=none] (72) at (6.25, -1.75) {$\bar{Z}$};
		\node [style=none] (73) at (2.25, 0.5) {};
		\node [style=none] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (3.25, -0.5) {};
		\node [style=none] (76) at (3.25, 0.5) {};
		\node [style=none] (77) at (2.75, 0) {$\task{A}$};
		\node [style=none] (78) at (2.25, 0) {};
		\node [style=none] (79) at (3.35, 0) {};
		\node [style=none] (80) at (2.25, -1) {};
		\node [style=none] (81) at (2.25, -2) {};
		\node [style=none] (82) at (3.25, -2) {};
		\node [style=none] (83) at (3.25, -1) {};
		\node [style=none] (84) at (2.75, -1.5) {$\task{B}$};
		\node [style=none] (85) at (2.25, -1.5) {};
		\node [style=none] (86) at (3.35, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (27.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (30.center) to (31.center);
		\draw (50.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (73.center)
			 to (76.center)
			 to (79.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw (80.center)
			 to (83.center)
			 to (86.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw (59.center) to (85.center);
		\draw (86.center) to (52.center);
		\draw (37.center) to (78.center);
		\draw (79.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partaskcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-7.5, 0) {};
		\node [style=none] (15) at (-7.5, -2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (17) at (-6.25, -1) {};
		\node [style=none] (18) at (-6.5, -2) {};
		\node [style=none] (19) at (-7, -1) {$\task{A}$};
		\node [style=none] (20) at (-7.5, -0.5) {};
		\node [style=none] (21) at (-7.5, -1.5) {};
		\node [style=none] (22) at (-6.4, -0.5) {};
		\node [style=none] (23) at (-6.35, -1.5) {};
		\node [style=none] (24) at (-3.5, 0) {};
		\node [style=none] (25) at (-3.5, -2) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (-3, -1) {$\task{B}$};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-2.4, -0.5) {};
		\node [style=none] (33) at (-2.35, -1.5) {};
		\node [style=none] (54) at (-4.5, -0.5) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-1.5, -0.5) {};
		\node [style=none] (57) at (-1.5, -1.5) {};
		\node [style=none] (58) at (-4.5, 0) {$\Gamma_\substr{L}$};
		\node [style=none] (59) at (-4.5, -2) {$\Gamma_\substr{D}$};
		\node [style=none] (60) at (-1.5, 0) {$\Gamma_\substr{M}$};
		\node [style=none] (61) at (-1.5, -2) {$\Gamma_\substr{D}$};
		\node [style=none] (62) at (-8.5, -0.5) {};
		\node [style=none] (63) at (-8.5, -1.5) {};
		\node [style=none] (64) at (-5.5, -0.5) {};
		\node [style=none] (65) at (-5.5, -1.5) {};
		\node [style=none] (66) at (-8.5, 0) {$\Gamma_\substr{H}$};
		\node [style=none] (67) at (-5.5, 0) {$\Gamma_\substr{K}$};
		\node [style=none] (68) at (-8.5, -2) {$\Gamma_\substr{C}$};
		\node [style=none] (69) at (-5.5, -2) {$\Gamma_\substr{C}$};
		\node [style=none] (70) at (-5, -1) {$\times$};
		\node [style=none] (71) at (-0.75, -1) {=};
		\node [style=none] (72) at (1, 0.25) {};
		\node [style=none] (73) at (6, 0.25) {};
		\node [style=none] (75) at (1, -1.75) {};
		\node [style=none] (78) at (1, -2.25) {};
		\node [style=none] (79) at (6, -2.25) {};
		\node [style=none] (80) at (6, -1.75) {};
		\node [style=none] (90) at (1, 1) {};
		\node [style=none] (91) at (1, -3) {};
		\node [style=none] (92) at (6, -3) {};
		\node [style=none] (93) at (6, 1) {};
		\node [style=none] (94) at (0, 0.25) {};
		\node [style=none] (95) at (7, 0.25) {};
		\node [style=none] (96) at (0, 0.75) {$\Gamma_\substr{H} \times \Gamma_\substr{L}$};
		\node [style=none] (97) at (7, 0.75) {$\Gamma_\substr{K} \times \Gamma_\substr{M}$};
		\node [style=none] (98) at (0, -1.75) {};
		\node [style=none] (99) at (0, -2.25) {};
		\node [style=none] (100) at (7, -2.25) {};
		\node [style=none] (101) at (7, -1.75) {};
		\node [style=none] (102) at (0, -2.75) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (103) at (7, -2.75) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (104) at (0, -0.25) {};
		\node [style=none] (105) at (1, -0.25) {};
		\node [style=none] (106) at (6, -0.25) {};
		\node [style=none] (107) at (7, -0.25) {};
		\node [style=none] (110) at (3, 0.6) {};
		\node [style=none] (111) at (3, -0.9) {};
		\node [style=none] (112) at (4, 0.6) {};
		\node [style=none] (113) at (4.25, -0.15) {};
		\node [style=none] (114) at (4, -0.9) {};
		\node [style=none] (115) at (3.5, -0.15) {$\task{A}$};
		\node [style=none] (116) at (3, 0.1) {};
		\node [style=none] (117) at (3, -0.4) {};
		\node [style=none] (118) at (4.15, 0.1) {};
		\node [style=none] (119) at (4.15, -0.4) {};
		\node [style=none] (120) at (3, -1.15) {};
		\node [style=none] (121) at (3, -2.65) {};
		\node [style=none] (122) at (4, -1.15) {};
		\node [style=none] (123) at (4.25, -1.9) {};
		\node [style=none] (124) at (4, -2.65) {};
		\node [style=none] (125) at (3.5, -1.9) {$\task{B}$};
		\node [style=none] (126) at (3, -1.65) {};
		\node [style=none] (127) at (3, -2.15) {};
		\node [style=none] (128) at (4.15, -1.65) {};
		\node [style=none] (129) at (4.15, -2.15) {};
		\node [style=none] (130) at (2, -1.65) {};
		\node [style=none] (131) at (2.5, -2.15) {};
		\node [style=none] (132) at (5, -1.65) {};
		\node [style=none] (133) at (4.75, -2.15) {};
		\node [style=none] (138) at (2.5, 0.1) {};
		\node [style=none] (139) at (2, -0.4) {};
		\node [style=none] (140) at (4.75, 0.1) {};
		\node [style=none] (141) at (5, -0.4) {};
		\node [style=none] (142) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (18.center)
			 to (15.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw (25.center)
			 to [in=270, out=90] (24.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (54.center) to (30.center);
		\draw (32.center) to (56.center);
		\draw (33.center) to (57.center);
		\draw (55.center) to (31.center);
		\draw (23.center) to (65.center);
		\draw (22.center) to (64.center);
		\draw (62.center) to (20.center);
		\draw (63.center) to (21.center);
		\draw (98.center) to (75.center);
		\draw (99.center)
			 to (78.center)
			 to [in=180, out=0] (131.center)
			 to (127.center);
		\draw (129.center)
			 to (133.center)
			 to [in=180, out=0] (79.center)
			 to (100.center);
		\draw [style=H] (92.center)
			 to (91.center)
			 to (90.center)
			 to (93.center)
			 to (142.center)
			 to cycle;
		\draw (94.center)
			 to (72.center)
			 to [in=180, out=0] (138.center)
			 to (116.center);
		\draw (118.center)
			 to (140.center)
			 to [in=-180, out=0] (73.center)
			 to (95.center);
		\draw (80.center) to (101.center);
		\draw (128.center)
			 to (132.center)
			 to [in=-180, out=0, looseness=0.75] (106.center)
			 to (107.center);
		\draw (104.center)
			 to (105.center)
			 to [in=-180, out=0, looseness=0.75] (130.center)
			 to (126.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (121.center)
			 to [in=270, out=90] (120.center)
			 to (122.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw (119.center) to (141.center);
		\draw (139.center) to (117.center);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (139.center);
		\draw [in=-180, out=0] (141.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/postconditioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-0.25, 0) {$\task{A}$};
		\node [style=none] (11) at (2, 0.75) {$X$};
		\node [style=none] (12) at (0.75, -0.75) {$Z$};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (1.6, -0.5) {$S$};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (-1.75, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (3.center) to (9.center);
		\draw (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/postdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-0.25, 0) {$\task{A}$};
		\node [style=none] (11) at (2, 0.75) {$X$};
		\node [style=none] (12) at (1, -0.75) {$Z$};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (-1.75, 0.25) {$Y$};
		\node [style=smalldotb] (22) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/preconditioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.5, 0) {$\task{A}$};
		\node [style=none] (11) at (-1.75, 0.75) {$X$};
		\node [style=none] (12) at (-0.5, -0.75) {$Z$};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-1.35, -0.5) {$S$};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (2, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (3.center) to (9.center);
		\draw (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prediscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.5, 0) {$\task{A}$};
		\node [style=none] (11) at (-1.75, 0.75) {$X$};
		\node [style=none] (12) at (-0.75, -0.75) {$Z$};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (2, 0.25) {$Y$};
		\node [style=smalldotb] (22) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prepost.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0, 0) {$\task{A}$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.85, -0.5) {$P$};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (0.6, 0.5) {};
		\node [style=none] (18) at (0.65, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (2.1, -0.5) {$Q$};
		\node [style=none] (25) at (1.75, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.75) {$X$};
		\node [style=none] (27) at (2.75, 0.75) {$Y$};
		\node [style=none] (28) at (-1, -0.75) {$Z$};
		\node [style=none] (29) at (1.25, -0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (10.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (17.center) to (8.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1.55, 0) {$\task{B}$};
		\node [style=none] (10) at (-1.45, 0) {$\task{A}$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (-3, 0.75) {$X$};
		\node [style=none] (17) at (0, 0.75) {$Y$};
		\node [style=none] (18) at (3, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (15.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (8.center)
			 to (12.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (0.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqcompcheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.5, 0) {$U$};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (18) at (1.5, 0) {$\supseteq$};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (4.25, -0.5) {};
		\node [style=none] (23) at (4.5, 0) {$T$};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=none] (27) at (7.5, 0) {};
		\node [style=none] (28) at (6.75, -0.5) {};
		\node [style=none] (29) at (7, 0) {$S$};
		\node [style=none] (30) at (6.75, 0) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=none] (38) at (5.5, 0) {$\supseteq$};
		\node [style=none] (41) at (-2.75, 0.5) {};
		\node [style=none] (42) at (-2.75, -0.5) {};
		\node [style=none] (43) at (-1.75, -0.5) {};
		\node [style=none] (44) at (-1.75, 0.5) {};
		\node [style=none] (45) at (-2.25, 0) {$\task{A}$};
		\node [style=none] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-3.5, 0) {};
		\node [style=none] (48) at (-1.65, 0) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-0.25, -0.5) {};
		\node [style=none] (52) at (-0.25, 0.5) {};
		\node [style=none] (53) at (-0.75, 0) {$\task{B}$};
		\node [style=none] (54) at (-1.25, 0) {};
		\node [style=none] (55) at (-0.15, 0) {};
		\node [style=none] (56) at (2.75, 0.5) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (3.75, -0.5) {};
		\node [style=none] (59) at (3.75, 0.5) {};
		\node [style=none] (60) at (3.25, 0) {$\task{A}$};
		\node [style=none] (61) at (2.75, 0) {};
		\node [style=none] (62) at (3.85, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (27.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (30.center) to (31.center);
		\draw (41.center)
			 to (44.center)
			 to (48.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw (47.center) to (46.center);
		\draw (49.center)
			 to (52.center)
			 to (55.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw (56.center)
			 to (59.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw (48.center) to (54.center);
		\draw (55.center) to (4.center);
		\draw (37.center) to (61.center);
		\draw (62.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqtaskcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-3.5, -2) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=none] (19) at (-3, -1) {$\task{A}$};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (-3.5, -1.5) {};
		\node [style=none] (22) at (-2.4, -0.5) {};
		\node [style=none] (23) at (-2.35, -1.5) {};
		\node [style=none] (24) at (-7.5, 0) {};
		\node [style=none] (25) at (-7.5, -2) {};
		\node [style=none] (26) at (-6.5, 0) {};
		\node [style=none] (27) at (-6.25, -1) {};
		\node [style=none] (28) at (-6.5, -2) {};
		\node [style=none] (29) at (-7, -1) {$\task{B}$};
		\node [style=none] (30) at (-7.5, -0.5) {};
		\node [style=none] (31) at (-7.5, -1.5) {};
		\node [style=none] (32) at (-6.4, -0.5) {};
		\node [style=none] (33) at (-6.35, -1.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (2, -1.5) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=none] (37) at (3.25, -0.5) {};
		\node [style=none] (38) at (3, -1.5) {};
		\node [style=none] (39) at (2.5, -0.5) {$\task{A}$};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (3.1, 0) {};
		\node [style=none] (43) at (3.15, -1) {};
		\node [style=none] (44) at (4, 0.5) {};
		\node [style=none] (45) at (4, -1.5) {};
		\node [style=none] (46) at (5, 0.5) {};
		\node [style=none] (47) at (5.25, -0.5) {};
		\node [style=none] (48) at (5, -1.5) {};
		\node [style=none] (49) at (4.5, -0.5) {$\task{B}$};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (4, -1) {};
		\node [style=none] (52) at (5.1, 0) {};
		\node [style=none] (53) at (5.15, -1) {};
		\node [style=none] (54) at (-8.5, -0.5) {};
		\node [style=none] (55) at (-8.5, -1.5) {};
		\node [style=none] (56) at (-5.5, -0.5) {};
		\node [style=none] (57) at (-5.5, -1.5) {};
		\node [style=none] (58) at (-8.5, 0) {$\Gamma_\substr{K}$};
		\node [style=none] (59) at (-8.5, -2) {$\Gamma_\substr{D}$};
		\node [style=none] (60) at (-5.5, 0) {$\Gamma_\substr{L}$};
		\node [style=none] (61) at (-5.5, -2) {$\Gamma_\substr{D}$};
		\node [style=none] (62) at (-4.5, -0.5) {};
		\node [style=none] (63) at (-4.5, -1.5) {};
		\node [style=none] (64) at (-1.5, -0.5) {};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (66) at (-4.5, 0) {$\Gamma_\substr{H}$};
		\node [style=none] (67) at (-1.5, 0) {$\Gamma_\substr{K}$};
		\node [style=none] (68) at (-4.5, -2) {$\Gamma_\substr{C}$};
		\node [style=none] (69) at (-1.5, -2) {$\Gamma_\substr{C}$};
		\node [style=none] (70) at (-5, -1) {$\circ$};
		\node [style=none] (71) at (-0.75, -1) {=};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (6, 0) {};
		\node [style=none] (74) at (2, -1) {};
		\node [style=none] (75) at (1, -1.25) {};
		\node [style=none] (76) at (4.1, -2) {};
		\node [style=none] (77) at (3, -2) {};
		\node [style=none] (78) at (1, -1.75) {};
		\node [style=none] (79) at (6, -1.75) {};
		\node [style=none] (80) at (6, -1.25) {};
		\node [style=none] (81) at (5, -2) {};
		\node [style=none] (83) at (3.5, 0.5) {$\Gamma_\substr{K}$};
		\node [style=none] (85) at (3, -2.5) {$\Gamma_\substr{D}$};
		\node [style=none] (86) at (1.5, -0.75) {$\Gamma_\substr{C}$};
		\node [style=none] (87) at (4, -2.5) {$\Gamma_\substr{C}$};
		\node [style=none] (90) at (1, 1) {};
		\node [style=none] (91) at (1, -3) {};
		\node [style=none] (92) at (6, -3) {};
		\node [style=none] (93) at (6, 1) {};
		\node [style=none] (94) at (0, 0) {};
		\node [style=none] (95) at (7, 0) {};
		\node [style=none] (96) at (0, 0.5) {$\Gamma_\substr{H}$};
		\node [style=none] (97) at (7, 0.5) {$\Gamma_\substr{L}$};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (0, -1.75) {};
		\node [style=none] (100) at (7, -1.75) {};
		\node [style=none] (101) at (7, -1.25) {};
		\node [style=none] (102) at (0, -2.25) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (103) at (7, -2.25) {$\Gamma_\substr{C} \times \Gamma_\substr{D}$};
		\node [style=none] (104) at (2.1, -2) {};
		\node [style=none] (105) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (18.center)
			 to (15.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw (25.center)
			 to [in=270, out=90] (24.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (35.center)
			 to (34.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw (45.center)
			 to [in=270, out=90] (44.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw (54.center) to (30.center);
		\draw (32.center) to (56.center);
		\draw (33.center) to (57.center);
		\draw (55.center) to (31.center);
		\draw (23.center) to (65.center);
		\draw (22.center) to (64.center);
		\draw (62.center) to (20.center);
		\draw (63.center) to (21.center);
		\draw (42.center) to (50.center);
		\draw (52.center) to (73.center);
		\draw (72.center) to (40.center);
		\draw (98.center)
			 to (75.center)
			 to [in=-180, out=0] (74.center);
		\draw (99.center)
			 to (78.center)
			 to [in=180, out=0] (104.center)
			 to (77.center)
			 to [in=-180, out=0] (51.center);
		\draw (43.center)
			 to [in=180, out=0] (76.center)
			 to (81.center)
			 to [in=-180, out=0] (80.center);
		\draw (53.center)
			 to [in=-180, out=0] (79.center)
			 to (100.center);
		\draw [style=H] (93.center)
			 to (105.center)
			 to (92.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw (94.center) to (72.center);
		\draw (73.center) to (95.center);
		\draw (80.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swaptask.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (-2, 1) {$\Gamma_\substr{H}$};
		\node [style=none] (13) at (-2, -1) {$\Gamma_\substr{K}$};
		\node [style=none] (14) at (2, 1) {$\Gamma_\substr{K}$};
		\node [style=none] (15) at (2, -1) {$\Gamma_\substr{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (8.center)
			 to (4.center)
			 to [in=180, out=0] (7.center)
			 to (11.center);
		\draw (9.center)
			 to (5.center)
			 to [in=-180, out=0] (6.center)
			 to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symeqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {$\forall XY$};
		\node [style=none] (1) at (-6.25, 2.5) {};
		\node [style=none] (2) at (-6.25, 1.5) {};
		\node [style=none] (3) at (-5.25, 2.5) {};
		\node [style=none] (4) at (-5.25, 1.5) {};
		\node [style=none] (5) at (-7, 2.5) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (-7, 1.5) {};
		\node [style=none] (8) at (-4.75, 1.5) {};
		\node [style=none] (9) at (-4.25, 2.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-3.25, 2.5) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-4.75, 2.5) {};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (-4.75, 1.5) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (-1.75, 2) {$=$};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (1, 2.5) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (-6.75, 3.25) {$X$};
		\node [style=none] (23) at (-6.75, 0.75) {$Y$};
		\node [style=none] (24) at (-2.75, 3.25) {$X$};
		\node [style=none] (25) at (-2.75, 0.75) {$Y$};
		\node [style=none] (26) at (-4.75, 0.75) {$X$};
		\node [style=none] (27) at (-4.75, 3.25) {$Y$};
		\node [style=none] (28) at (0, 3.25) {$X$};
		\node [style=none] (29) at (0, 0.75) {$Y$};
		\node [style=none] (30) at (-4, -1) {$\forall WXYZ$};
		\node [style=none] (31) at (-0.25, -1.5) {};
		\node [style=none] (32) at (0.75, -3) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=none] (34) at (-0.25, -3) {};
		\node [style=none] (44) at (-4, -2) {$\forall \task{A} : X \rightarrow Y$};
		\node [style=none] (45) at (-4, -3) {$\forall \task{B} : Z \rightarrow W$};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (-1.5, -3.5) {};
		\node [style=none] (48) at (-0.5, -3.5) {};
		\node [style=none] (49) at (-0.5, -2.5) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style=none] (51) at (-1.5, -2) {};
		\node [style=none] (52) at (-0.5, -2) {};
		\node [style=none] (53) at (-0.5, -1) {};
		\node [style=none] (54) at (-0.95, -3) {$\task{B}$};
		\node [style=none] (55) at (-0.95, -1.5) {$\task{A}$};
		\node [style=none] (56) at (-1.5, -1.5) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (-1.5, -3) {};
		\node [style=none] (59) at (-0.25, -3) {};
		\node [style=none] (60) at (3.75, -1.5) {};
		\node [style=none] (61) at (4.75, -3) {};
		\node [style=none] (62) at (4.75, -1.5) {};
		\node [style=none] (63) at (3.75, -3) {};
		\node [style=none] (64) at (4.75, -1) {};
		\node [style=none] (65) at (4.75, -2) {};
		\node [style=none] (66) at (5.75, -2) {};
		\node [style=none] (67) at (5.75, -1) {};
		\node [style=none] (68) at (4.75, -2.5) {};
		\node [style=none] (69) at (4.75, -3.5) {};
		\node [style=none] (70) at (5.75, -3.5) {};
		\node [style=none] (71) at (5.75, -2.5) {};
		\node [style=none] (72) at (5.3, -1.5) {$\task{B}$};
		\node [style=none] (73) at (5.3, -3) {$\task{A}$};
		\node [style=none] (74) at (4.75, -3) {};
		\node [style=none] (75) at (6, -3) {};
		\node [style=none] (76) at (4.75, -1.5) {};
		\node [style=none] (77) at (6, -1.5) {};
		\node [style=none] (78) at (-2.5, -1.5) {};
		\node [style=none] (79) at (-2.5, -3) {};
		\node [style=none] (80) at (1.5, -1.5) {};
		\node [style=none] (81) at (1.5, -3) {};
		\node [style=none] (82) at (3, -1.5) {};
		\node [style=none] (83) at (3, -3) {};
		\node [style=none] (84) at (7, -1.5) {};
		\node [style=none] (85) at (7, -3) {};
		\node [style=none] (86) at (2.25, -2.25) {$=$};
		\node [style=none] (87) at (-2.25, -0.75) {$X$};
		\node [style=none] (88) at (1.25, -3.75) {$Y$};
		\node [style=none] (89) at (-2.25, -3.75) {$Z$};
		\node [style=none] (90) at (3.25, -3.75) {$Z$};
		\node [style=none] (91) at (3.25, -0.75) {$X$};
		\node [style=none] (92) at (6.75, -3.75) {$Y$};
		\node [style=none] (93) at (6.75, -0.75) {$W$};
		\node [style=none] (94) at (1.25, -0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=180, out=0] (1.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw (15.center) to (10.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (9.center);
		\draw [in=180, out=0] (9.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (34.center)
			 to [in=-180, out=0] (33.center)
			 to (80.center);
		\draw (31.center)
			 to [in=180, out=0] (32.center)
			 to (81.center);
		\draw (49.center)
			 to (59.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw (53.center)
			 to (57.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw (83.center)
			 to (63.center)
			 to [in=-180, out=0] (62.center);
		\draw (82.center)
			 to (60.center)
			 to [in=180, out=0] (61.center);
		\draw (67.center)
			 to (77.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (71.center)
			 to (75.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw (79.center) to (58.center);
		\draw (78.center) to (56.center);
		\draw (75.center) to (85.center);
		\draw (77.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 1.25) {$X$};
		\node [style=none] (13) at (-1.75, -1.25) {$Y$};
		\node [style=none] (14) at (1.75, 1.25) {$Y$};
		\node [style=none] (15) at (1.75, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (1.center)
			 to [in=-180, out=0] (2.center)
			 to (5.center);
		\draw (4.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to (7.center);
		\draw [style=H] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.05, 0) {$\task{A}^\dag$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.5, 0.75) {$X$};
		\node [style=none] (10) at (-1.75, 0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (6.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$\eta_X$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=smalldotb] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1.25, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=H] (6.center) to (3.center);
		\draw [style=H] (3.center) to (4.center);
		\draw [style=H] (4.center) to (5.center);
		\draw [style=H] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

